Box Facets and Cut Facets of Lifted Multicut Polytopes

The lifted multicut problem is a combinatorial optimization problem whose feasible solutions relate one-to-one to the decompositions of a graph $G = (V, E)$. Given an augmentation $\widehat{G} = (V, E \cup F)$ of $G$ and given costs $c \in \mathbb{R}^{E \cup F}$, the objective is to minimize the sum of those $c_{uw}$ with $uw \in E \cup F$ for which $u$ and $w$ are in distinct components. For $F = \emptyset$, the problem specializes to the multicut problem, and for $E = \tbinom{V}{2}$ to the clique partitioning problem. We study a binary linear program formulation of the lifted multicut problem. More specifically, we contribute to the analysis of the associated lifted multicut polytopes: Firstly, we establish a necessary, sufficient and efficiently decidable condition for a lower box inequality to define a facet. Secondly, we show that deciding whether a cut inequality of the binary linear program defines a facet is NP-hard.

==> figures/cycle-example.tex <==
\begin{tikzpicture}
    \node[vertex, label=left:$u$] (u) at (0, 0) {};
    \node[vertex, label=below:$v_0$] (v0) at (1, -0.75) {};
    \node[vertex, label=above:$v_1$] (v1) at (1, 0.75) {};
    \node[vertex, label=below:$v_2$] (v2) at (2.5, -0.75) {};
    \node[vertex, label=above:$v_3$] (v3) at (2.5, 0.75) {};
    \node[vertex, label=below:$v_4$] (v4) at (4, -0.75) {};
    \node[vertex, label=above:$v_5$] (v5) at (4, 0.75) {};
    \node[vertex, label=right:$w$] (w) at (5, 0) {};

    \node[vertex] (u0) at (0.5, -0.375) {};
    \node[vertex] (u1) at (0.5, 0.375) {};
    \node[vertex] (u2) at (4.5, -0.375) {};
    \node[vertex] (u3) at (4.5, 0.375) {};

    \draw (u) -- (u0) -- (v0);
    \draw (u) -- (u1) -- (v1);
    \draw (v1) -- (v3);
    \draw (v0) -- (v2);
    \draw[mygreen][thick] (v0) -- (v1);
    \draw[dashed][mygreen][thick] (v2) -- (v3);
    \draw[mygreen][thick] (v4) -- (v5);
    \draw[dashed][myred][thick] (v1) -- (v2);
    \draw[dashed][myred][thick] (v3) -- (v4);
    \draw[dashed][myred][thick] (v5) -- (v0);
    \draw (v2) -- (v4);
    \draw (v3) -- (v5);
    \draw (v4) -- (u2) -- (w);
    \draw (v5) -- (u3) -- (w);

    \draw[dashed] (u) .. controls +(0,2) and +(0,2) .. (w) node {};
\end{tikzpicture}

==> figures/example-Hj.tex <==
\begin{tikzpicture}
    \node[vertex, label=left:$u$] (u) at (0, 0) {};
    \node[vertex, label=below:$v_0$] (v0) at (1, -0.75) {};
    \node[vertex, label=above:$v_1$] (v1) at (1, 0.75) {};
    \node[vertex, label=below:$v_2$] (v2) at (2.5, -0.75) {};
    \node[vertex, label=above:$v_3$] (v3) at (2.5, 0.75) {};
    \node[vertex, label=below:$v_4$] (v4) at (4, -0.75) {};
    \node[vertex, label=above:$v_5$] (v5) at (4, 0.75) {};
    \node[vertex, label=right:$w$] (w) at (5, 0) {};

    \node[vertex] (u0) at (0.5, -0.375) {};
    \node[vertex] (u1) at (0.5, 0.375) {};
    \node[vertex] (u2) at (4.5, -0.375) {};
    \node[vertex] (u3) at (4.5, 0.375) {};

    \draw (u) -- (u0) -- (v0);
    \draw (u) -- (u1) -- (v1);
    \draw (v1) -- (v3);
    \draw (v0) -- (v2);
    \draw[mygreen][thick] (v0) -- (v1);
    \draw[dashed][mygreen][thick] (v2) -- (v3);
    \draw[mygreen][thick] (v4) -- (v5);
    \draw[dashed][myred][thick] (v1) -- (v2);
    \draw[dashed][myred][thick] (v3) -- (v4);
    \draw (v2) -- (v4);
    \draw (v3) -- (v5);
    \draw (v4) -- (u2) -- (w);
    \draw (v5) -- (u3) -- (w);

    \draw[dashed] (u) .. controls +(0,2) and +(0,2) .. (w) node {};
\end{tikzpicture}

==> figures/example-np-hardness.tex <==
\begin{tikzpicture}[scale=0.72]\small
    \node[vertex, label=left:$x_u$] (u) at (0, 0) {};
    \node[vertex, label=above:$\neg\,x_1$] (v1) at (1, 0.75) {};
    \node[vertex, label=below:$x_2$] (v2) at (1, 0) {};
    \node[vertex, label=below:$x_3$] (v3) at (1, -0.75) {};
    \node[vertex, label=below:$x_{d_1}$] (d1) at (2, 0) {};
    \node[vertex, label=below:$x_{d_2}$] (d2) at (3.5, 0) {};
    \node[vertex, label=90:$x_1$] (v4) at (4.5, 0.75) {};
    \node[vertex, label=below:$\neg\,x_1$] (v5) at (4.5, -0.75) {};
    \node[vertex, label=above:$x_2$] (v6) at (5.5, 0.75) {};
    \node[vertex, label=below:$\neg\,x_2$] (v7) at (5.5, -0.75) {};
    \node[vertex, label=above:$x_3$] (v8) at (6.5, 0.75) {};
    \node[vertex, label=below:$\neg\,x_3$] (v9) at (6.5, -0.75) {};
    \node[vertex, label=below:$x_w$] (w) at (7.5, 0) {};
    \node[vertex, label=right:$x_{w'}$] (v_prime) at (8.5, 0) {};

    \draw (u) -- (v1) -- (d1);
    \draw (u) -- (v2) -- (d1);
    \draw[mygreen][thick] (u) -- (v3) -- (d1);

    \draw (d2) -- (v4);
    \draw (v5) -- (d2);
    \draw (v4) -- (v6) -- (v5) -- (v7) -- (v4);
    \draw (v6) -- (v8) -- (v7) -- (v9) -- (v6);
    \draw (v8) -- (w) -- (v9);
    \draw[mygreen][thick] (d2) -- (v4) -- (v7) -- (v8) -- (w);

    \draw[style=cut-edge][myred][thick] (d1) to node[below] {$d$} (d2);
    \draw[style=cut-edge][myred][thick] (v1)[bend left] to node {} (v4);
    \draw[style=cut-edge][myred][thick] (v2)[bend right=45] to node {} (v7);
    \draw[style=cut-edge][myred][thick] (v3)[bend right=45] to node {} (v9);
    
    \draw[style=cut-edge][myred][thick] (d1)[out=90, in=75] to (v_prime);
    \draw(v5)[out=-45, in=-90] to (v_prime);
    \draw(v7)[out=-45, in=-108] to (v_prime);
    \draw(v9)[out=0, in=-135] to (v_prime);
    \draw(v4)[out=45, in=90] to (v_prime);
    \draw(v6)[out=50, in=108] to (v_prime);
    \draw(v8)[out=0, in=135] to (v_prime);
    \draw(w) -- (v_prime);

    \draw[dashed][myred][thick] (u)[bend left=90] to node[pos=0.42,above] {$f$} (w);
\end{tikzpicture}


==> figures/example-odd-cycle-a.tex <==
\begin{tikzpicture}
    \node[vertex, label=left:$u$] (u) at (0, -0.75) {};
    \node[vertex] (v0) at (0, 0.75) {};
    \node[vertex, color=mygreen, fill=white, thick] (c1) at (0.5, 0) {};
    \node[vertex, color=mygreen, fill=white, thick] (c2) at (1, 0) {};
    \node[vertex] (v2) at (1.5, 0.75) {};
    \node[vertex] (v3) at (1.5, -0.75) {};
    \node[vertex, label=right:$w$] (w) at (2, 0) {};

    \draw (u) -- (c1) -- (c2);
    \draw (c1) -- (v0);
    \draw (c2) -- (v2) -- (w);
    \draw (c2) -- (v3) -- (w);
\end{tikzpicture}

==> figures/example-odd-cycle-b.tex <==
\begin{tikzpicture}
    \node[vertex, label=left:$u$] (u) at (0, -0.75) {};
    \node[vertex] (v0) at (0, 0.75) {};
    \node[vertex] (v1) at (1.5, -0.75) {};
    \node[vertex] (v2) at (1.5, 0.75) {};
    \node[vertex, label=right:$w$] (w) at (2, 0) {};

    \draw (u) -- (v0);
    \draw (u) -- (v1);
    \draw (u) -- (v2);

    \draw (v0) -- (v1);
    \draw (v0) -- (v2);

    \draw (v1) -- (v2);
    \draw (v1) -- (w);
    \draw (v2) -- (w);
\end{tikzpicture}

==> figures/path-example.tex <==
\begin{tikzpicture}
    \node[vertex, label=left:$u$] (u) at (0, 0) {};
    \node[vertex, label=below:$v_0$] (v0) at (1, -0.75) {};
    \node[vertex, label=above:$v_1$] (v1) at (1, 0.75) {};
    \node[vertex, label=below:$v_2$] (v2) at (2.5, -0.75) {};
    \node[vertex, label=above:$v_3$] (v3) at (2.5, 0.75) {};
    \node[vertex, label=below:$v_4$] (v4) at (4, -0.75) {};
    \node[vertex, label=above:$v_5$] (v5) at (4, 0.75) {};
    \node[vertex, label=right:$w$] (w) at (5, 0) {};

    \node[vertex] (u1) at (0.5, 0.375) {};
    \node[vertex] (u3) at (4.5, 0.375) {};

    \draw[mygreen][thick] (u) -- (v0);
    \draw (u) -- (u1) --(v1);
    \draw (v1) -- (v3);
    \draw (v0) -- (v2);
    \draw[myred][thick] (v0) -- (v1);
    \draw[dashed][myred][thick] (v2) -- (v3);
    \draw (v4) -- (v5);
    \draw[dashed][mygreen][thick] (v1) -- (v2);
    \draw[dashed][mygreen][thick] (v3) -- (v4);
    \draw (v2) -- (v4);
    \draw (v3) -- (v5);
    \draw[myred][thick] (v4) -- (w);
    \draw (v5) -- (u3) -- (w);

    \draw[dashed] (u) .. controls +(0,2) and +(0,2) .. (w) node {};
\end{tikzpicture}

==> figures/triangle-example/lifted-b.tex <==
\begin{tikzpicture}
\node[style=vertex] at (0, 0) (a) {};
\node[style=vertex] at (1, 0) (b) {};
\node[style=vertex] at (0.5, 0.71) (c) {};
\draw (a) -- (b);
\draw[mygreen] (b) -- (c);
\draw (c) -- (a);
\node at (0.5, 0.15) {$e_1$};
\node at (0.05, 0.4) {$e_2$};
\node[mygreen] at (0.95, 0.4) {$f$};
\end{tikzpicture}


==> figures/triangle-example/lifted-decompositions-a.tex <==
\begin{tikzpicture}
\node[style=vertex] at (0, 0) (a) {};
\node[style=vertex] at (1, 0) (b) {};
\node[style=vertex] at (0.5, 0.71) (c) {};
\draw (a) -- (b);
\draw[mygreen] (b) -- (c);
\draw (c) -- (a);
\node at (0.5, 0.15) {0};
\node at (0.15, 0.45) {0};
\node at (0.85, 0.45) {\color{mygreen}0};
\end{tikzpicture}


==> figures/triangle-example/lifted-decompositions-b.tex <==
\begin{tikzpicture}
\node[style=vertex] at (0, 0) (a) {};
\node[style=vertex] at (1, 0) (b) {};
\node[style=vertex] at (0.5, 0.71) (c) {};
\draw (a) -- (b);
\draw[style=cut-edge, mygreen] (b) -- (c);
\draw[style=cut-edge] (c) -- (a);
\node at (0.5, 0.15) {0};
\node at (0.15, 0.45) {1};
\node at (0.85, 0.45) {\color{mygreen}1};
\end{tikzpicture}


==> figures/triangle-example/lifted-decompositions-c.tex <==
\begin{tikzpicture}
\node[style=vertex] at (0, 0) (a) {};
\node[style=vertex] at (1, 0) (b) {};
\node[style=vertex] at (0.5, 0.71) (c) {};
\draw[style=cut-edge] (a) -- (b);
\draw[style=cut-edge, mygreen] (b) -- (c);
\draw (c) -- (a);
\node at (0.5, 0.15) {1};
\node at (0.15, 0.45) {0};
\node at (0.85, 0.45) {\color{mygreen}1};
\end{tikzpicture}


==> figures/triangle-example/lifted-decompositions-d.tex <==
\begin{tikzpicture}
\node[style=vertex] at (0, 0) (a) {};
\node[style=vertex] at (1, 0) (b) {};
\node[style=vertex] at (0.5, 0.71) (c) {};
\draw[style=cut-edge] (a) -- (b);
\draw[style=cut-edge] (b) -- (c);
\draw[style=cut-edge] (c) -- (a);
\node at (0.5, 0.15) {1};
\node at (0.15, 0.45) {1};
\node at (0.85, 0.45) {\color{mygreen}1};
\end{tikzpicture}


==> figures/triangle-example/lifted-multicut-polytope.tex <==
\begin{tikzpicture}[scale=0.9,line join=round]
\draw[arrows=-latex](0,0)--(-.731,-.422);
\draw[arrows=-latex](0,0)--(.914,-.338);
\draw[arrows=-latex](0,0)--(0,1.039);
\filldraw[fill=mygreen!50,fill opacity=0.5](0,0)--(.831,.637)--(-.665,.56)--cycle;
\filldraw[fill=mygreen!50,fill opacity=0.5](0,0)--(.831,.637)--(.166,.253)--cycle;
\filldraw[fill=mygreen!50,fill opacity=0.5](0,0)--(-.665,.56)--(.166,.253)--cycle;
\filldraw[fill=mygreen!50,fill opacity=0.5](.831,.637)--(-.665,.56)--(.166,.253)--cycle;
\node at (-.864,-.499) {$x_{e_1}$};  \node at (1.164,-.43) {$x_{e_2}$};  \node at (0,1.227) {$x_{\color{mygreen}f}$};
\end{tikzpicture}

